Swelling-induced pattern transformations of periodic hydrogels -- from the wrinkling of internal surfaces to the buckling of thin films

We investigate pattern transformations of periodic hydrogel systems that are triggered by swelling-induced structural instabilities. The types of microstructures considered in the present work include single-phase and two-phase voided hydrogel structures as well as reinforced hydrogel thin films. While the observed transformations of the single-phase structures show good agreement with experimental findings, the two-phase materials provide novel patterns associated with wrinkling of internal surfaces. Furthermore, an extensive parametric study on the reinforced hydrogel thin films reveals new opportunities for the design of complex out-of-plane surface modes caused by swelling-induced instabilities. Next to the mentioned buckling-type instabilities, we encountered the development of micro-creases at the internal surfaces of periodic media before the loss of strong ellipticity of effective moduli.

==> 2lay_gamma-vs-pbar11_h.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$-1.0$}}%
      \put(982,1232){\makebox(0,0)[r]{\strut{}$-0.9$}}%
      \put(982,1760){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \put(982,2288){\makebox(0,0)[r]{\strut{}$-0.7$}}%
      \put(982,2816){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(982,3345){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(982,3873){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(982,4401){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(1114,484){\makebox(0,0){\strut{}$0$}}%
      \put(1611,484){\makebox(0,0){\strut{}$10$}}%
      \put(2108,484){\makebox(0,0){\strut{}$20$}}%
      \put(2605,484){\makebox(0,0){\strut{}$30$}}%
      \put(3102,484){\makebox(0,0){\strut{}$40$}}%
      \put(3600,484){\makebox(0,0){\strut{}$50$}}%
      \put(4097,484){\makebox(0,0){\strut{}$60$}}%
      \put(4594,484){\makebox(0,0){\strut{}$70$}}%
      \put(5091,484){\makebox(0,0){\strut{}$80$}}%
      \put(5588,484){\makebox(0,0){\strut{}$90$}}%
      \put(6085,484){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(234,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\lbar{P}_{11}/\gamma_m$}}}%
      \put(3599,154){\makebox(0,0){\strut{}\large $\gamma_f/\gamma_m$}}%
      \csname LTb\endcsname%%
      \put(2698,2301){\makebox(0,0)[r]{\strut{}$\omega=0.02\,\text{mm}$}}%
      \csname LTb\endcsname%%
      \put(2698,1960){\makebox(0,0)[r]{\strut{}$\omega=0.03\,\text{mm}$}}%
      \csname LTb\endcsname%%
      \put(2698,1619){\makebox(0,0)[r]{\strut{}$\omega=0.04\,\text{mm}$}}%
      \csname LTb\endcsname%%
      \put(2698,1278){\makebox(0,0)[r]{\strut{}$\omega=0.05\,\text{mm}$}}%
      \csname LTb\endcsname%%
      \put(2698,937){\makebox(0,0)[r]{\strut{}macro ($\Bk\to\Bzero$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./2lay_gamma-vs-pbar11_h}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 2lay_gamma-vs-time_h.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$0.80$}}%
      \put(982,1173){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \put(982,1643){\makebox(0,0)[r]{\strut{}$0.90$}}%
      \put(982,2112){\makebox(0,0)[r]{\strut{}$0.95$}}%
      \put(982,2582){\makebox(0,0)[r]{\strut{}$1.00$}}%
      \put(982,3051){\makebox(0,0)[r]{\strut{}$1.05$}}%
      \put(982,3521){\makebox(0,0)[r]{\strut{}$1.10$}}%
      \put(982,3990){\makebox(0,0)[r]{\strut{}$1.15$}}%
      \put(982,4460){\makebox(0,0)[r]{\strut{}$1.20$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$1.25$}}%
      \put(1114,484){\makebox(0,0){\strut{}$0$}}%
      \put(1611,484){\makebox(0,0){\strut{}$10$}}%
      \put(2108,484){\makebox(0,0){\strut{}$20$}}%
      \put(2605,484){\makebox(0,0){\strut{}$30$}}%
      \put(3102,484){\makebox(0,0){\strut{}$40$}}%
      \put(3600,484){\makebox(0,0){\strut{}$50$}}%
      \put(4097,484){\makebox(0,0){\strut{}$60$}}%
      \put(4594,484){\makebox(0,0){\strut{}$70$}}%
      \put(5091,484){\makebox(0,0){\strut{}$80$}}%
      \put(5588,484){\makebox(0,0){\strut{}$90$}}%
      \put(6085,484){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(234,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $t_{crit}/sec$}}}%
      \put(3599,154){\makebox(0,0){\strut{}\large $\gamma_f/\gamma_m$}}%
      \csname LTb\endcsname%%
      \put(5098,4695){\makebox(0,0)[r]{\strut{}$\omega=0.02\,\text{mm}$}}%
      \csname LTb\endcsname%%
      \put(5098,4354){\makebox(0,0)[r]{\strut{}$\omega=0.03\,\text{mm}$}}%
      \csname LTb\endcsname%%
      \put(5098,4013){\makebox(0,0)[r]{\strut{}$\omega=0.04\,\text{mm}$}}%
      \csname LTb\endcsname%%
      \put(5098,3672){\makebox(0,0)[r]{\strut{}$\omega=0.05\,\text{mm}$}}%
      \csname LTb\endcsname%%
      \put(5098,3331){\makebox(0,0)[r]{\strut{}macro ($\Bk\to\Bzero$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./2lay_gamma-vs-time_h}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 2lay_h-vs-pbar11_ga.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$-1.0$}}%
      \put(982,1232){\makebox(0,0)[r]{\strut{}$-0.9$}}%
      \put(982,1760){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \put(982,2288){\makebox(0,0)[r]{\strut{}$-0.7$}}%
      \put(982,2816){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(982,3345){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(982,3873){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(982,4401){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(1114,484){\makebox(0,0){\strut{}$0.02$}}%
      \put(2771,484){\makebox(0,0){\strut{}$0.03$}}%
      \put(4428,484){\makebox(0,0){\strut{}$0.04$}}%
      \put(6085,484){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(234,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large$\lbar{P}_{11}/\gamma_m$}}}%
      \put(3599,154){\makebox(0,0){\strut{}\large $\omega/\text{mm}$}}%
      \csname LTb\endcsname%%
      \put(2962,2301){\makebox(0,0)[r]{\strut{}$\gamma_f/\gamma_m=1.0$}}%
      \csname LTb\endcsname%%
      \put(2962,1960){\makebox(0,0)[r]{\strut{}$\gamma_f/\gamma_m=5.0$}}%
      \csname LTb\endcsname%%
      \put(2962,1619){\makebox(0,0)[r]{\strut{}$\gamma_f/\gamma_m=20.0$}}%
      \csname LTb\endcsname%%
      \put(2962,1278){\makebox(0,0)[r]{\strut{}$\gamma_f/\gamma_m=100.0$}}%
      \csname LTb\endcsname%%
      \put(2962,937){\makebox(0,0)[r]{\strut{}macro $(\Bk\to\Bzero)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./2lay_h-vs-pbar11_ga}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 2lay_h-vs-time_ga.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(982,1549){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(982,2394){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(982,3239){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(982,4084){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1114,484){\makebox(0,0){\strut{}$0.02$}}%
      \put(2771,484){\makebox(0,0){\strut{}$0.03$}}%
      \put(4428,484){\makebox(0,0){\strut{}$0.04$}}%
      \put(6085,484){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(366,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large$t_{crit}/\text{sec}$}}}%
      \put(3599,154){\makebox(0,0){\strut{}\large$\omega/\text{mm}$}}%
      \csname LTb\endcsname%%
      \put(5098,1960){\makebox(0,0)[r]{\strut{}$\gamma_f/\gamma_m=5.0$}}%
      \csname LTb\endcsname%%
      \put(5098,1619){\makebox(0,0)[r]{\strut{}$\gamma_f/\gamma_m=20.0$}}%
      \csname LTb\endcsname%%
      \put(5098,1278){\makebox(0,0)[r]{\strut{}$\gamma_f/\gamma_m=100.0$}}%
      \csname LTb\endcsname%%
      \put(5098,937){\makebox(0,0)[r]{\strut{}macro $(\Bk\to\Bzero)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./2lay_h-vs-time_ga}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 2lay_p11bar-vs-h_M.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$-0.44$}}%
      \put(982,1232){\makebox(0,0)[r]{\strut{}$-0.42$}}%
      \put(982,1760){\makebox(0,0)[r]{\strut{}$-0.40$}}%
      \put(982,2288){\makebox(0,0)[r]{\strut{}$-0.38$}}%
      \put(982,2817){\makebox(0,0)[r]{\strut{}$-0.36$}}%
      \put(982,3345){\makebox(0,0)[r]{\strut{}$-0.34$}}%
      \put(982,3873){\makebox(0,0)[r]{\strut{}$-0.32$}}%
      \put(982,4401){\makebox(0,0)[r]{\strut{}$-0.30$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$-0.28$}}%
      \put(1114,484){\makebox(0,0){\strut{}$0.02$}}%
      \put(2771,484){\makebox(0,0){\strut{}$0.03$}}%
      \put(4428,484){\makebox(0,0){\strut{}$0.04$}}%
      \put(6085,484){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(102,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\lbar{P}_{11}/\gamma_m$}}}%
      \put(3599,154){\makebox(0,0){\strut{}\large $\omega/\text{mm}$}}%
      \csname LTb\endcsname%%
      \put(5098,4695){\makebox(0,0)[r]{\strut{}\footnotesize$M_f/M_m=0.01$}}%
      \csname LTb\endcsname%%
      \put(5098,4354){\makebox(0,0)[r]{\strut{}\footnotesize$M_f/M_m=0.1$}}%
      \csname LTb\endcsname%%
      \put(5098,4013){\makebox(0,0)[r]{\strut{}\footnotesize$M_f/M_m=1.0$}}%
      \csname LTb\endcsname%%
      \put(5098,3672){\makebox(0,0)[r]{\strut{}\footnotesize$M_f/M_m=10.0$}}%
      \csname LTb\endcsname%%
      \put(5098,3331){\makebox(0,0)[r]{\strut{}\footnotesize$M_f/M_m=100.0$}}%
      \csname LTb\endcsname%%
      \put(5098,2990){\makebox(0,0)[r]{\strut{}\footnotesize macro ($\Bk\to\Bzero$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./2lay_p11bar-vs-h_M}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 2lay_time-vs-h_M.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$1.00$}}%
      \put(982,1173){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \put(982,1643){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \put(982,2112){\makebox(0,0)[r]{\strut{}$1.06$}}%
      \put(982,2582){\makebox(0,0)[r]{\strut{}$1.08$}}%
      \put(982,3051){\makebox(0,0)[r]{\strut{}$1.10$}}%
      \put(982,3521){\makebox(0,0)[r]{\strut{}$1.12$}}%
      \put(982,3990){\makebox(0,0)[r]{\strut{}$1.14$}}%
      \put(982,4460){\makebox(0,0)[r]{\strut{}$1.16$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$1.18$}}%
      \put(1114,484){\makebox(0,0){\strut{}$0.02$}}%
      \put(2771,484){\makebox(0,0){\strut{}$0.03$}}%
      \put(4428,484){\makebox(0,0){\strut{}$0.04$}}%
      \put(6085,484){\makebox(0,0){\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(234,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $t_{crit}/\text{sec}$}}}%
      \put(3599,154){\makebox(0,0){\strut{}\large $\omega/\text{mm}$}}%
      \csname LTb\endcsname%%
      \put(5098,2642){\makebox(0,0)[r]{\strut{}\footnotesize$M_f/M_m=0.01$}}%
      \csname LTb\endcsname%%
      \put(5098,2301){\makebox(0,0)[r]{\strut{}\footnotesize$M_f/M_m=0.1$}}%
      \csname LTb\endcsname%%
      \put(5098,1960){\makebox(0,0)[r]{\strut{}\footnotesize$M_f/M_m=1.0$}}%
      \csname LTb\endcsname%%
      \put(5098,1619){\makebox(0,0)[r]{\strut{}\footnotesize$M_f/M_m=10.0$}}%
      \csname LTb\endcsname%%
      \put(5098,1278){\makebox(0,0)[r]{\strut{}\footnotesize$M_f/M_m=100.0$}}%
      \csname LTb\endcsname%%
      \put(5098,937){\makebox(0,0)[r]{\strut{}\footnotesize macro ($\Bk\to\Bzero$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./2lay_time-vs-h_M}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b-vs-pbar-alpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$-0.0065$}}%
      \put(982,1232){\makebox(0,0)[r]{\strut{}$-0.0060$}}%
      \put(982,1760){\makebox(0,0)[r]{\strut{}$-0.0055$}}%
      \put(982,2288){\makebox(0,0)[r]{\strut{}$-0.0050$}}%
      \put(982,2817){\makebox(0,0)[r]{\strut{}$-0.0045$}}%
      \put(982,3345){\makebox(0,0)[r]{\strut{}$-0.0040$}}%
      \put(982,3873){\makebox(0,0)[r]{\strut{}$-0.0035$}}%
      \put(982,4401){\makebox(0,0)[r]{\strut{}$-0.0030$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$-0.0025$}}%
      \put(1114,484){\makebox(0,0){\strut{}$6$}}%
      \put(1735,484){\makebox(0,0){\strut{}}}%
      \put(2357,484){\makebox(0,0){\strut{}$7$}}%
      \put(2978,484){\makebox(0,0){\strut{}}}%
      \put(3600,484){\makebox(0,0){\strut{}$8$}}%
      \put(4221,484){\makebox(0,0){\strut{}}}%
      \put(4842,484){\makebox(0,0){\strut{}$9$}}%
      \put(5464,484){\makebox(0,0){\strut{}}}%
      \put(6085,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-162,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\lbar{P}_{11}/\gamma_m$}}}%
      \put(3599,154){\makebox(0,0){\strut{}\large $b/\text{mm}$}}%
      \csname LTb\endcsname%%
      \put(5098,1960){\makebox(0,0)[r]{\strut{}$\beta=45^\circ$}}%
      \csname LTb\endcsname%%
      \put(5098,1619){\makebox(0,0)[r]{\strut{}$\beta=60^\circ$}}%
      \csname LTb\endcsname%%
      \put(5098,1278){\makebox(0,0)[r]{\strut{}$\beta=75^\circ$}}%
      \csname LTb\endcsname%%
      \put(5098,937){\makebox(0,0)[r]{\strut{}$\Bk\to\Bzero$}}%
    }%
    \gplbacktext
    \psfrag{b}      [cb][cb]{$b$}
    \psfrag{alpha}  [lb][lb]{$\beta$}    
    \put(0,0){\includegraphics{./b-vs-pbar-alpha}
    \put(-11100,3900){\makebox{
      \includegraphics[height=1.5cm]{./fluid-bc3d_inset}%
    }}
    \put(-4500,1200){\makebox{
      \includegraphics[height=1.5cm]{./fluid-bc3d_inset}%
    }}
}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b-vs-time-alpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$0.055$}}%
      \put(982,1126){\makebox(0,0)[r]{\strut{}$0.060$}}%
      \put(982,1549){\makebox(0,0)[r]{\strut{}$0.065$}}%
      \put(982,1972){\makebox(0,0)[r]{\strut{}$0.070$}}%
      \put(982,2394){\makebox(0,0)[r]{\strut{}$0.075$}}%
      \put(982,2817){\makebox(0,0)[r]{\strut{}$0.080$}}%
      \put(982,3239){\makebox(0,0)[r]{\strut{}$0.085$}}%
      \put(982,3662){\makebox(0,0)[r]{\strut{}$0.090$}}%
      \put(982,4084){\makebox(0,0)[r]{\strut{}$0.095$}}%
      \put(982,4507){\makebox(0,0)[r]{\strut{}$0.100$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$0.105$}}%
      \put(1114,484){\makebox(0,0){\strut{}$6$}}%
      \put(1735,484){\makebox(0,0){\strut{}}}%
      \put(2357,484){\makebox(0,0){\strut{}$7$}}%
      \put(2978,484){\makebox(0,0){\strut{}}}%
      \put(3600,484){\makebox(0,0){\strut{}$8$}}%
      \put(4221,484){\makebox(0,0){\strut{}}}%
      \put(4842,484){\makebox(0,0){\strut{}$9$}}%
      \put(5464,484){\makebox(0,0){\strut{}}}%
      \put(6085,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(102,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $t_{crit}/sec$}}}%
      \put(3599,154){\makebox(0,0){\strut{}\large $b/\text{mm}$}}%
      \csname LTb\endcsname%%
      \put(5098,4695){\makebox(0,0)[r]{\strut{}$\beta=45^\circ$}}%
      \csname LTb\endcsname%%
      \put(5098,4354){\makebox(0,0)[r]{\strut{}$\beta=60^\circ$}}%
      \csname LTb\endcsname%%
      \put(5098,4013){\makebox(0,0)[r]{\strut{}$\beta=75^\circ$}}%
      \csname LTb\endcsname%%
      \put(5098,3672){\makebox(0,0)[r]{\strut{}$\Bk\to\Bzero$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./b-vs-time-alpha}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> f0-p11bar-vs-M.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$-0.50$}}%
      \put(982,1127){\makebox(0,0)[r]{\strut{}$-0.45$}}%
      \put(982,1549){\makebox(0,0)[r]{\strut{}$-0.40$}}%
      \put(982,1971){\makebox(0,0)[r]{\strut{}$-0.35$}}%
      \put(982,2394){\makebox(0,0)[r]{\strut{}$-0.30$}}%
      \put(982,2816){\makebox(0,0)[r]{\strut{}$-0.25$}}%
      \put(982,3239){\makebox(0,0)[r]{\strut{}$-0.20$}}%
      \put(982,3661){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(982,4084){\makebox(0,0)[r]{\strut{}$-0.10$}}%
      \put(982,4507){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1114,484){\makebox(0,0){\strut{}$10$}}%
      \put(1735,484){\makebox(0,0){\strut{}$15$}}%
      \put(2357,484){\makebox(0,0){\strut{}$20$}}%
      \put(2978,484){\makebox(0,0){\strut{}$25$}}%
      \put(3600,484){\makebox(0,0){\strut{}$30$}}%
      \put(4221,484){\makebox(0,0){\strut{}$35$}}%
      \put(4842,484){\makebox(0,0){\strut{}$40$}}%
      \put(5464,484){\makebox(0,0){\strut{}$45$}}%
      \put(6085,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(102,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\lbar{P}_{11}/\gamma$}}}%
      \put(3599,154){\makebox(0,0){\strut{}\large $f_0/\%$}}%
      \csname LTb\endcsname%%
      \put(5098,2301){\makebox(0,0)[r]{\strut{}\scriptsize$M=1.0\cdot 10^{-4}\,\text{mm}^2/\text{(Ns)}$}}%
      \csname LTb\endcsname%%
      \put(5098,1960){\makebox(0,0)[r]{\strut{}\scriptsize$M=2.5\cdot 10^{-4}\,\text{mm}^2/\text{(Ns)}$}}%
      \csname LTb\endcsname%%
      \put(5098,1619){\makebox(0,0)[r]{\strut{}\scriptsize$M=5.0\cdot 10^{-4}\,\text{mm}^2/\text{(Ns)}$}}%
      \csname LTb\endcsname%%
      \put(5098,1278){\makebox(0,0)[r]{\strut{}\scriptsize$M=7.5\cdot 10^{-4}\,\text{mm}^2/\text{(Ns)}$}}%
      \csname LTb\endcsname%%
      \put(5098,937){\makebox(0,0)[r]{\strut{}\footnotesize macro ($\Bk\to\Bzero$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1990,3498){\makebox(0,0)[r]{\strut{}\scriptsize$-0.46\,\,$}}%
      \put(1990,3780){\makebox(0,0)[r]{\strut{}\scriptsize$-0.44\,\,$}}%
      \put(1990,4062){\makebox(0,0)[r]{\strut{}\scriptsize$-0.42\,\,$}}%
      \put(1990,4344){\makebox(0,0)[r]{\strut{}\scriptsize$-0.40\,\,$}}%
      \put(1990,4626){\makebox(0,0)[r]{\strut{}\scriptsize$-0.38\,\,$}}%
      \put(2122,3207){\makebox(0,0){\strut{}\scriptsize $10$}}%
      \put(2952,3207){\makebox(0,0){\strut{}\scriptsize $15$}}%
      \put(3781,3207){\makebox(0,0){\strut{}\scriptsize $20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1330,4132){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2951,2921){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./f0-p11bar-vs-M}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> f0-p11bar-vs-time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(982,1173){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(982,1643){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(982,2112){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \put(982,2582){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(982,3051){\makebox(0,0)[r]{\strut{}$3.0$}}%
      \put(982,3521){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(982,3990){\makebox(0,0)[r]{\strut{}$4.0$}}%
      \put(982,4460){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$5.0$}}%
      \put(1114,484){\makebox(0,0){\strut{}$10$}}%
      \put(1735,484){\makebox(0,0){\strut{}$15$}}%
      \put(2357,484){\makebox(0,0){\strut{}$20$}}%
      \put(2978,484){\makebox(0,0){\strut{}$25$}}%
      \put(3600,484){\makebox(0,0){\strut{}$30$}}%
      \put(4221,484){\makebox(0,0){\strut{}$35$}}%
      \put(4842,484){\makebox(0,0){\strut{}$40$}}%
      \put(5464,484){\makebox(0,0){\strut{}$45$}}%
      \put(6085,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(366,2816){\rotatebox{-270}{\makebox(0,0){\strut{} \large $t_{crit}/\text{sec}$}}}%
      \put(3599,154){\makebox(0,0){\strut{}\large $f_0/\%$}}%
      \csname LTb\endcsname%%
      \put(5098,4695){\makebox(0,0)[r]{\strut{}\footnotesize $M=1.0\cdot 10^{-4}\,\text{mm}^2/\text{(Ns)}$}}%
      \csname LTb\endcsname%%
      \put(5098,4354){\makebox(0,0)[r]{\strut{}\footnotesize$M=2.5\cdot 10^{-4}\,\text{mm}^2/\text{(Ns)}$}}%
      \csname LTb\endcsname%%
      \put(5098,4013){\makebox(0,0)[r]{\strut{}\footnotesize$M=5.0\cdot 10^{-4}\,\text{mm}^2/\text{(Ns)}$}}%
      \csname LTb\endcsname%%
      \put(5098,3672){\makebox(0,0)[r]{\strut{}\footnotesize$M=7.5\cdot 10^{-4}\,\text{mm}^2/\text{(Ns)}$}}%
      \csname LTb\endcsname%%
      \put(5098,3331){\makebox(0,0)[r]{\strut{}\footnotesize macro ($\Bk\to\Bzero$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./f0-p11bar-vs-time}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> f0-vs-p11bar-alpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$-0.50$}}%
      \put(982,1127){\makebox(0,0)[r]{\strut{}$-0.45$}}%
      \put(982,1549){\makebox(0,0)[r]{\strut{}$-0.40$}}%
      \put(982,1971){\makebox(0,0)[r]{\strut{}$-0.35$}}%
      \put(982,2394){\makebox(0,0)[r]{\strut{}$-0.30$}}%
      \put(982,2816){\makebox(0,0)[r]{\strut{}$-0.25$}}%
      \put(982,3239){\makebox(0,0)[r]{\strut{}$-0.20$}}%
      \put(982,3661){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(982,4084){\makebox(0,0)[r]{\strut{}$-0.10$}}%
      \put(982,4507){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1114,484){\makebox(0,0){\strut{}$10$}}%
      \put(1735,484){\makebox(0,0){\strut{}$15$}}%
      \put(2357,484){\makebox(0,0){\strut{}$20$}}%
      \put(2978,484){\makebox(0,0){\strut{}$25$}}%
      \put(3600,484){\makebox(0,0){\strut{}$30$}}%
      \put(4221,484){\makebox(0,0){\strut{}$35$}}%
      \put(4842,484){\makebox(0,0){\strut{}$40$}}%
      \put(5464,484){\makebox(0,0){\strut{}$45$}}%
      \put(6085,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(102,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\lbar{P}_{11}/\gamma$}}}%
      \put(3599,154){\makebox(0,0){\strut{}\large $f_0/\%$}}%
      \csname LTb\endcsname%%
      \put(5098,2301){\makebox(0,0)[r]{\strut{}\footnotesize$\alpha=20\,\text{N/mm\textsuperscript{2}}$}}%
      \csname LTb\endcsname%%
      \put(5098,1960){\makebox(0,0)[r]{\strut{}\footnotesize$\alpha=40\,\text{N/mm\textsuperscript{2}}$}}%
      \csname LTb\endcsname%%
      \put(5098,1619){\makebox(0,0)[r]{\strut{}\footnotesize$\alpha=60\,\text{N/mm\textsuperscript{2}}$}}%
      \csname LTb\endcsname%%
      \put(5098,1278){\makebox(0,0)[r]{\strut{}\footnotesize$\alpha=80\,\text{N/mm\textsuperscript{2}}$}}%
      \csname LTb\endcsname%%
      \put(5098,937){\makebox(0,0)[r]{\strut{}\footnotesize macro ($\Bk\to\Bzero$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1990,3498){\makebox(0,0)[r]{\strut{}\scriptsize$-0.46\,\,$}}%
      \put(1990,3780){\makebox(0,0)[r]{\strut{}\scriptsize$-0.44\,\,$}}%
      \put(1990,4062){\makebox(0,0)[r]{\strut{}\scriptsize$-0.42\,\,$}}%
      \put(1990,4344){\makebox(0,0)[r]{\strut{}\scriptsize$-0.40\,\,$}}%
      \put(1990,4626){\makebox(0,0)[r]{\strut{}\scriptsize$-0.38\,\,$}}%
      \put(2122,3207){\makebox(0,0){\strut{}\scriptsize$10$}}%
      \put(2952,3207){\makebox(0,0){\strut{}\scriptsize$15$}}%
      \put(3781,3207){\makebox(0,0){\strut{}\scriptsize$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1330,4132){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2951,2921){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./f0-vs-p11bar-alpha}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> f0-vs-time-alpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(982,1173){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(982,1643){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(982,2112){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(982,2582){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(982,3051){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(982,3521){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \put(982,3990){\makebox(0,0)[r]{\strut{}$2.2$}}%
      \put(982,4460){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \put(1114,484){\makebox(0,0){\strut{}$10$}}%
      \put(1735,484){\makebox(0,0){\strut{}$15$}}%
      \put(2357,484){\makebox(0,0){\strut{}$20$}}%
      \put(2978,484){\makebox(0,0){\strut{}$25$}}%
      \put(3600,484){\makebox(0,0){\strut{}$30$}}%
      \put(4221,484){\makebox(0,0){\strut{}$35$}}%
      \put(4842,484){\makebox(0,0){\strut{}$40$}}%
      \put(5464,484){\makebox(0,0){\strut{}$45$}}%
      \put(6085,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(366,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $t_{crit}/\text{sec}$}}}%
      \put(3599,154){\makebox(0,0){\strut{}\large $f_0/\%$}}%
      \csname LTb\endcsname%%
      \put(5098,4695){\makebox(0,0)[r]{\strut{}\footnotesize$\alpha=20\,\text{N/mm\textsuperscript{2}}$}}%
      \csname LTb\endcsname%%
      \put(5098,4354){\makebox(0,0)[r]{\strut{}\footnotesize$\alpha=40\,\text{N/mm\textsuperscript{2}}$}}%
      \csname LTb\endcsname%%
      \put(5098,4013){\makebox(0,0)[r]{\strut{}\footnotesize$\alpha=60\,\text{N/mm\textsuperscript{2}}$}}%
      \csname LTb\endcsname%%
      \put(5098,3672){\makebox(0,0)[r]{\strut{}\footnotesize$\alpha=80\,\text{N/mm\textsuperscript{2}}$}}%
      \csname LTb\endcsname%%
      \put(5098,3331){\makebox(0,0)[r]{\strut{}\footnotesize macro ($\Bk\to\Bzero$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./f0-vs-time-alpha}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mu_v-delRn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(982,1232){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \put(982,1760){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(982,2288){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \put(982,2817){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(982,3345){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \put(982,3873){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(982,4401){\makebox(0,0)[r]{\strut{}$0.035$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(1114,484){\makebox(0,0){\strut{}$-3.5$}}%
      \put(1824,484){\makebox(0,0){\strut{}$-3$}}%
      \put(2534,484){\makebox(0,0){\strut{}$-2.5$}}%
      \put(3244,484){\makebox(0,0){\strut{}$-2$}}%
      \put(3955,484){\makebox(0,0){\strut{}$-1.5$}}%
      \put(4665,484){\makebox(0,0){\strut{}$-1$}}%
      \put(5375,484){\makebox(0,0){\strut{}$-0.5$}}%
      \put(6085,484){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(102,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\Delta r_A/\text{mm}$}}}%
      \put(3599,30){\makebox(0,0){\strut{}\large $\mu^N_{void}/\alpha$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1875,2772){\makebox(0,0)[r]{\strut{}\scriptsize$0.004$}}%
      \put(1875,3276){\makebox(0,0)[r]{\strut{}\scriptsize$0.008$}}%
      \put(1875,3779){\makebox(0,0)[r]{\strut{}\scriptsize$0.012$}}%
      \put(1875,4283){\makebox(0,0)[r]{\strut{}\scriptsize$0.016$}}%
      \put(2126,2300){\makebox(0,0){\strut{}\scriptsize$-0.6$}}%
      \put(2916,2300){\makebox(0,0){\strut{}\scriptsize$-0.4$}}%
      \put(3706,2300){\makebox(0,0){\strut{}\scriptsize$-0.2$}}%
      \put(4496,2300){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1334,3527){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3311,2014){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./mu_v-delRn}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mu_v-h_vn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(982,1549){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(982,2394){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(982,3239){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(982,4084){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(1114,484){\makebox(0,0){\strut{}$-3.5$}}%
      \put(1824,484){\makebox(0,0){\strut{}$-3$}}%
      \put(2534,484){\makebox(0,0){\strut{}$-2.5$}}%
      \put(3244,484){\makebox(0,0){\strut{}$-2$}}%
      \put(3955,484){\makebox(0,0){\strut{}$-1.5$}}%
      \put(4665,484){\makebox(0,0){\strut{}$-1$}}%
      \put(5375,484){\makebox(0,0){\strut{}$-0.5$}}%
      \put(6085,484){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(234,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $h_{void}/\text{(mm\textsuperscript{3}/s)}$}}}%
      \put(3599,30){\makebox(0,0){\strut{}\large $\mu^N_{void}/\alpha$}}%
      \csname LTb\endcsname%%
      \put(2038,4701){\makebox(0,0)[r]{\strut{}  $10\%$}}%
      \csname LTb\endcsname%%
      \put(2038,4371){\makebox(0,0)[r]{\strut{}  $20\%$}}%
      \csname LTb\endcsname%%
      \put(2038,4041){\makebox(0,0)[r]{\strut{}  $30\%$}}%
      \csname LTb\endcsname%%
      \put(2038,3711){\makebox(0,0)[r]{\strut{}  $40\%$}}%
      \csname LTb\endcsname%%
      \put(2038,3381){\makebox(0,0)[r]{\strut{}  $50\%$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./mu_v-h_vn}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mu_v-pbar11n.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,1088){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(982,1856){\makebox(0,0)[r]{\strut{}$-0.08$}}%
      \put(982,2624){\makebox(0,0)[r]{\strut{}$-0.06$}}%
      \put(982,3393){\makebox(0,0)[r]{\strut{}$-0.04$}}%
      \put(982,4161){\makebox(0,0)[r]{\strut{}$-0.02$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1114,484){\makebox(0,0){\strut{}$-3.5$}}%
      \put(1824,484){\makebox(0,0){\strut{}$-3$}}%
      \put(2534,484){\makebox(0,0){\strut{}$-2.5$}}%
      \put(3244,484){\makebox(0,0){\strut{}$-2$}}%
      \put(3955,484){\makebox(0,0){\strut{}$-1.5$}}%
      \put(4665,484){\makebox(0,0){\strut{}$-1$}}%
      \put(5375,484){\makebox(0,0){\strut{}$-0.5$}}%
      \put(6085,484){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(102,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\lbar{P}{}_{11}/\gamma$}}}%
      \put(3599,30){\makebox(0,0){\strut{}\large $\mu^N_{void}/\alpha$}}%
      \csname LTb\endcsname%%
      \put(1774,2252){\makebox(0,0)[r]{\strut{}  $10\%$}}%
      \csname LTb\endcsname%%
      \put(1774,1922){\makebox(0,0)[r]{\strut{}  $20\%$}}%
      \csname LTb\endcsname%%
      \put(1774,1592){\makebox(0,0)[r]{\strut{}  $30\%$}}%
      \csname LTb\endcsname%%
      \put(1774,1262){\makebox(0,0)[r]{\strut{}  $40\%$}}%
      \csname LTb\endcsname%%
      \put(1774,932){\makebox(0,0)[r]{\strut{}  $50\%$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./mu_v-pbar11n}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mu_v-rn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{} $0.15$}}%
      \put(982,1408){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(982,2112){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(982,2816){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(982,3521){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(982,4225){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \put(1114,484){\makebox(0,0){\strut{}$-3.5$}}%
      \put(1824,484){\makebox(0,0){\strut{}$-3$}}%
      \put(2534,484){\makebox(0,0){\strut{}$-2.5$}}%
      \put(3244,484){\makebox(0,0){\strut{}$-2$}}%
      \put(3955,484){\makebox(0,0){\strut{}$-1.5$}}%
      \put(4665,484){\makebox(0,0){\strut{}$-1$}}%
      \put(5375,484){\makebox(0,0){\strut{}$-0.5$}}%
      \put(6085,484){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(234,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $r_A/\text{mm}$}}}%
      \put(3599,30){\makebox(0,0){\strut{}\large $\mu^N_{void}/\alpha$}}%
      \csname LTb\endcsname%%
      \put(3244,1077){\makebox(0,0)[l]{\strut{}\colorbox{white}{$10\%$}}}%
      \put(3244,2118){\makebox(0,0)[l]{\strut{}\colorbox{white}{$20\%$}}}%
      \put(3244,2917){\makebox(0,0)[l]{\strut{}\colorbox{white}{$30\%$}}}%
      \put(3244,3591){\makebox(0,0)[l]{\strut{}\colorbox{white}{$40\%$}}}%
      \put(3244,4185){\makebox(0,0)[l]{\strut{}\colorbox{white}{$50\%$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./mu_v-rn}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time-delR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(982,1232){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \put(982,1760){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(982,2288){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \put(982,2817){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(982,3345){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \put(982,3873){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(982,4401){\makebox(0,0)[r]{\strut{}$0.035$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(1114,484){\makebox(0,0){\strut{}$0$}}%
      \put(1735,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2357,484){\makebox(0,0){\strut{}$1$}}%
      \put(2978,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(3600,484){\makebox(0,0){\strut{}$2$}}%
      \put(4221,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(4842,484){\makebox(0,0){\strut{}$3$}}%
      \put(5464,484){\makebox(0,0){\strut{}$3.5$}}%
      \put(6085,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(102,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\Delta r_A/\text{mm}$}}}%
      \put(3599,30){\makebox(0,0){\strut{}\large $t/\text{sec}$}}%
      \csname LTb\endcsname%%
      \put(1906,4701){\makebox(0,0)[r]{\strut{}$10\%$}}%
      \csname LTb\endcsname%%
      \put(1906,4371){\makebox(0,0)[r]{\strut{}$20\%$}}%
      \csname LTb\endcsname%%
      \put(1906,4041){\makebox(0,0)[r]{\strut{}$30\%$}}%
      \csname LTb\endcsname%%
      \put(1906,3711){\makebox(0,0)[r]{\strut{}$40\%$}}%
      \csname LTb\endcsname%%
      \put(1906,3381){\makebox(0,0)[r]{\strut{}$50\%$}}%
      \csname LTb\endcsname%%
      \put(1906,3051){\makebox(0,0)[r]{\strut{}macro}}%
      \csname LTb\endcsname%%
      \put(1906,2721){\makebox(0,0)[r]{\strut{}micro}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./time-delR}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time-h_v.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(982,1308){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(982,1911){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(982,2515){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(982,3118){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(982,3722){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(982,4325){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(1114,484){\makebox(0,0){\strut{}$0$}}%
      \put(1735,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2357,484){\makebox(0,0){\strut{}$1$}}%
      \put(2978,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(3600,484){\makebox(0,0){\strut{}$2$}}%
      \put(4221,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(4842,484){\makebox(0,0){\strut{}$3$}}%
      \put(5464,484){\makebox(0,0){\strut{}$3.5$}}%
      \put(6085,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(234,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $h_{void}/\text{(mm\textsuperscript{3}/s)}$}}}%
      \put(3599,30){\makebox(0,0){\strut{}\large $t/\text{sec}$}}%
      \csname LTb\endcsname%%
      \put(5098,4701){\makebox(0,0)[r]{\strut{}  $10\%$}}%
      \csname LTb\endcsname%%
      \put(5098,4371){\makebox(0,0)[r]{\strut{}  $20\%$}}%
      \csname LTb\endcsname%%
      \put(5098,4041){\makebox(0,0)[r]{\strut{}  $30\%$}}%
      \csname LTb\endcsname%%
      \put(5098,3711){\makebox(0,0)[r]{\strut{}  $40\%$}}%
      \csname LTb\endcsname%%
      \put(5098,3381){\makebox(0,0)[r]{\strut{}  $50\%$}}%
      \csname LTb\endcsname%%
      \put(5098,3051){\makebox(0,0)[r]{\strut{}macro}}%
      \csname LTb\endcsname%%
      \put(5098,2721){\makebox(0,0)[r]{\strut{}micro}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./time-h_v}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time-pbar11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(982,1232){\makebox(0,0)[r]{\strut{}$-0.35$}}%
      \put(982,1760){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \put(982,2288){\makebox(0,0)[r]{\strut{}$-0.25$}}%
      \put(982,2816){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(982,3345){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(982,3873){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(982,4401){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1114,484){\makebox(0,0){\strut{}$0$}}%
      \put(1735,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2357,484){\makebox(0,0){\strut{}$1$}}%
      \put(2978,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(3600,484){\makebox(0,0){\strut{}$2$}}%
      \put(4221,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(4842,484){\makebox(0,0){\strut{}$3$}}%
      \put(5464,484){\makebox(0,0){\strut{}$3.5$}}%
      \put(6085,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(102,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\lbar{P}{}_{11}/\gamma$}}}%
      \put(3599,154){\makebox(0,0){\strut{}\large $t/\text{sec}$}}%
      \csname LTb\endcsname%%
      \put(5098,4701){\makebox(0,0)[r]{\strut{}  $10\%$}}%
      \csname LTb\endcsname%%
      \put(5098,4371){\makebox(0,0)[r]{\strut{}  $20\%$}}%
      \csname LTb\endcsname%%
      \put(5098,4041){\makebox(0,0)[r]{\strut{}  $30\%$}}%
      \csname LTb\endcsname%%
      \put(5098,3711){\makebox(0,0)[r]{\strut{}  $40\%$}}%
      \csname LTb\endcsname%%
      \put(5098,3381){\makebox(0,0)[r]{\strut{}  $50\%$}}%
      \csname LTb\endcsname%%
      \put(5098,3051){\makebox(0,0)[r]{\strut{}macro}}%
      \csname LTb\endcsname%%
      \put(5098,2721){\makebox(0,0)[r]{\strut{}micro}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./time-pbar11}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time-r.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(982,704){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(982,1549){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(982,2394){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(982,3239){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(982,4084){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(982,4929){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1114,484){\makebox(0,0){\strut{}$0$}}%
      \put(1735,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2357,484){\makebox(0,0){\strut{}$1$}}%
      \put(2978,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(3600,484){\makebox(0,0){\strut{}$2$}}%
      \put(4221,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(4842,484){\makebox(0,0){\strut{}$3$}}%
      \put(5464,484){\makebox(0,0){\strut{}$3.5$}}%
      \put(6085,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(234,2816){\rotatebox{-270}{\makebox(0,0){\strut{}\large $r_A/\text{mm}$}}}%
      \put(3599,30){\makebox(0,0){\strut{}\large $t/\text{sec}$}}%
      \csname LTb\endcsname%%
      \put(5098,4701){\makebox(0,0)[r]{\strut{}$10\%$}}%
      \csname LTb\endcsname%%
      \put(5098,4371){\makebox(0,0)[r]{\strut{}$20\%$}}%
      \csname LTb\endcsname%%
      \put(5098,4041){\makebox(0,0)[r]{\strut{}$30\%$}}%
      \csname LTb\endcsname%%
      \put(5098,3711){\makebox(0,0)[r]{\strut{}$40\%$}}%
      \csname LTb\endcsname%%
      \put(5098,3381){\makebox(0,0)[r]{\strut{}$50\%$}}%
      \csname LTb\endcsname%%
      \put(5098,3051){\makebox(0,0)[r]{\strut{}macro}}%
      \csname LTb\endcsname%%
      \put(5098,2721){\makebox(0,0)[r]{\strut{}micro}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./time-r}}%
    \gplfronttext
  \end{picture}%
\endgroup

